Complex diffusion-weighted image estimation via matrix recovery under general noise models

We propose a patch-based singular value shrinkage method for diffusion magnetic resonance image estimation targeted at low signal to noise ratio and accelerated acquisitions. It operates on the complex data resulting from a sensitivity encoding reconstruction, where asymptotically optimal signal recovery guarantees can be attained by modeling the noise propagation in the reconstruction and subsequently simulating or calculating the limit singular value spectrum. Simple strategies are presented to deal with phase inconsistencies and optimize patch construction. The pertinence of our contributions is quantitatively validated on synthetic data, an in vivo adult example, and challenging neonatal and fetal cohorts. Our methodology is compared with related approaches, which generally operate on magnitude-only data and use data-based noise level estimation and singular value truncation. Visual examples are provided to illustrate effectiveness in generating denoised and debiased diffusion estimates with well preserved spatial and diffusion detail.

==> Fig1.tex <==
\tikzstyle{block} = [draw, fill=cyan!20, rectangle, rounded corners=0.5cm,
    minimum height=3em, minimum width=5em]
%\tikzstyle{sum} = [draw, fill=blue!20, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]

\begin{tikzpicture}[auto, node distance=4cm,>=latex']
    % We start by placing the blocks
    \node[input] (input) {};   
    \node[block, right of=input,node distance=2.3cm] (reconstruction) {Reconstruction};  
    \node[block, right of=reconstruction] (demodulation) {Demodulation};
    \node[block, right of=demodulation] (patch estimation) {Patch estimation};
    \node[block, right of=patch estimation] (signal recovery) {Signal recovery};
    \node[block, right of=signal recovery] (modulation) {Modulation};
    \node[input, right of=modulation, node distance=2.3cm] (output) {};   

    \draw [draw,->] (input) -- node {$\mathbf{z}$} (reconstruction);
    \draw [->] (reconstruction) -- node[name=y] {$\mathbf{y}$} (demodulation);
    \node [input, above of=reconstruction, node distance=1.25cm] (intera) {};
    \node [input, above of=patch estimation, node distance=1.25cm] (interb) {};
    \node [input, above of=signal recovery, node distance=1.25cm] (interc) {};
    \draw [->] (reconstruction.90) -- node[name=l] {$\boldsymbol{\Lambda}_{\mathbf{y}}$} (intera) -- (interb) -- (patch estimation.90);
    \draw [->] (interb) -- (interc) -- (signal recovery.90);    
    \draw [->] (demodulation) -- node[name=yp] {$\tilde{\mathbf{y}}$} (patch estimation);
    \node [input, below of=demodulation, node distance=2cm] (interc) {};
    \node [input, below of=modulation, node distance=2cm] (interd) {};
    \node [input, below of=demodulation, node distance=1.25cm] (intere) {};
    \node [input, right of=demodulation, node distance=1.9cm] (interf) {};    
    \node [input, right of=intere, node distance=1.9cm] (interg) {};
    \node [input, below of=signal recovery, node distance=1.25cm] (interh) {};
    \draw [->] (interf) -- (interg) -- (interh) -- (signal recovery);
    
    \draw [->] (demodulation.-90) -- node[name=p] {$\boldsymbol{\Phi}$} (interc) -- (interd) -- (modulation);
    \draw [->] (patch estimation) -- node[name=ypp] {$\hat{\gamma}$} (signal recovery);
    \draw [->] (signal recovery) -- node[name=xpp] {$\hat{\tilde{\mathbf{x}}}$} (modulation);
    \draw [draw,->] (modulation) -- node {$\hat{\mathbf{x}}$} (output);
    
	\node [input,left of=reconstruction,node distance=2cm](anchim1){};
    \node [above of=anchim1,node distance=3cm,text width=0.75cm] (image1) {\includegraphics[height=2cm]{figs/fig01a.png}};
    \draw [dashed] (image1) -- (anchim1);
    
    \node [input,right of=intera,node distance=2cm](anchim2){};
    \node [above of=anchim2,node distance=1.75cm,text width=4.25cm] (image2) {\includegraphics[height=2cm]{figs/fig01d.png}};
    \draw [dashed] (image2) -- (anchim2);
    
    \node [input,right of=reconstruction,node distance=1.5cm](anchim3){};
    \node [below of=anchim3,node distance=4.75cm,text width=7.5cm] (image3) {\includegraphics[height=2cm]{figs/fig01b.png}\\\includegraphics[height=2cm]{figs/fig01c.png}};
    \draw [dashed] (image3) -- (anchim3);
    
    \node [input,right of=interc,node distance=2cm](anchim4){};
    \node [below of=anchim4,node distance=1.75cm,text width=5cm] (image4) {\includegraphics[height=2cm]{figs/fig01g.png}};
    \draw [dashed] (image4) -- (anchim4);
    
    \node [input,right of=demodulation,node distance=1.5cm](anchim5){};
    \node [above of=anchim5,node distance=4cm,text width=0cm] (image5) {\includegraphics[height=2cm]{figs/fig01e.png}\\\includegraphics[height=2cm]{figs/fig01f.png}};
    \draw [dashed] (image5) -- (anchim5);
    
    \node [input,right of=signal recovery,node distance=1.5cm](anchim6){};
    \node [below of=anchim6,node distance=4.75cm,text width=8.5cm] (image6) {\includegraphics[height=2cm]{figs/fig01h.png}\\\includegraphics[height=2cm]{figs/fig01i.png}};
    \draw [dashed] (image6) -- (anchim6);
        
    \node [input,right of=modulation,node distance=1.25cm](anchim7){};
    \node [above of=anchim7,node distance=4cm,text width=8.5cm] (image7) {\includegraphics[height=2cm]{figs/fig01j.png}\\\includegraphics[height=2cm]{figs/fig01k.png}};
    \draw [dashed] (image7) -- (anchim7);
            
\end{tikzpicture}


==> Fig2.tex <==
\tikzstyle{block} = [draw, fill=cyan!20, rectangle, rounded corners=0.5cm,
    minimum height=3em]
%\tikzstyle{sum} = [draw, fill=blue!20, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]

\begin{tikzpicture}[auto, node distance=4cm,>=latex']
	\node[input] (input) {};
    \node[block,right of=input, node distance=2.3cm,text width=1.8cm,align=center] (patch extraction) {Patch extraction};
    \node[block, right of=patch extraction,text width=1.2cm,align=center] (sv decomposition) {SVD};
    \node[block, right of=sv decomposition] (shrinkage) {Shrinkage};
    \node[block, right of=shrinkage,text width=1.8cm,align=center] (sv synthesis) {Synthesis};
    \node[block, below of=shrinkage,text width=2cm,align=center, node distance=2.5cm] (esd simulation) {ESD simulation};
    \node[block, right of=sv synthesis,text width=1.8cm,align=center] (patch assembling) {Patch assembling};
    \node[input, right of=patch assembling, node distance=2.3cm] (output) {};  
    
   \draw [draw,->] (input) -- node {$\tilde{\mathbf{y}},\boldsymbol{\Lambda}_{\mathbf{y}}$} (patch extraction);
   \node [input, below of=patch extraction, node distance=2cm] (intera) {};
   \node [input, left of=intera, node distance=0.5cm] (interb) {};
   \node [input, below of=interb, node distance=0.5cm] (interc) {};
   \node [input, right of=interc, node distance=1cm] (interd) {};  
   \node [input, left of=interc, node distance=0.5cm] (intere) {};
   \node [input, above of=patch extraction, node distance=2cm] (interf) {};
   \node [input, right of=interf, node distance=0.5cm] (interg) {};
   \node [input, left of=esd simulation, node distance=2cm] (interh) {};
   \node [input, above of=interh, node distance=1.25cm] (interi) {};
   \node [input, below of=shrinkage, node distance=1.25cm] (interj) {};
   \node [input, above of=sv decomposition, node distance=1.25cm] (interk) {};
   \node [input, above of=sv synthesis, node distance=1.25cm] (interl) {};
   \node [input, above of=patch assembling, node distance=2cm] (interm) {};
   \node [input, right of=patch extraction, node distance=1.9cm] (intern) {};
   \node [input, below of=intern, node distance=2.5cm] (intero) {};
   \node [input, below of=patch extraction, node distance=2.5cm] (interp) {};
   \draw [draw,->] (patch extraction) -- node {$\mathbf{Y}^{[q']},\boldsymbol{\Lambda}_{\mathbf{Y}}^{[q']}$} (sv decomposition);
   \draw [draw,->] (sv decomposition) -- node {$\boldsymbol{\eta}_{\mathbf{Y}}^{[q']}$} (shrinkage);
   \draw [draw,->] (shrinkage) -- node {$\hat{\boldsymbol{\eta}}_{\mathbf{X}}^{[q']}$} (sv synthesis);
   \draw [draw,->] (sv synthesis) -- node {$\hat{\mathbf{X}}^{[q']}$} (patch assembling);
   \draw [draw,->] (patch assembling) -- node {$\hat{\tilde{\mathbf{x}}}$} (output);
     
   \draw [draw,->] (interc) -- node {$\hat{\gamma}$} (interp) -- (patch extraction.-90);
   \draw [draw,->] (interp) -- (esd simulation);    
   \draw [draw] (intern) -- node {$\boldsymbol{\Lambda}_{\mathbf{Y}}^{[q']}$} (intero);
   \draw [draw,->] (interh) -- node {$\hat{\gamma}$} (interi) -- (interj) -- (shrinkage);
   \draw [draw] (esd simulation) -- node {$f(\eta_{\mathbf{W}}^{[q']})$} (interj);   
   \draw [draw,->] (patch extraction.90) -- node {$\mathbf{P}$} (interf) -- (interm) -- (patch assembling);
   \draw [draw,->] (sv decomposition) -- node {$\mathbf{V}^{[q']},\tilde{\mathbf{V}}^{[q']H}$} (interk) -- (interl) -- (sv synthesis);    
   
   \node [input,right of=interf,node distance=2cm](anchim1){};
   \node [above of=anchim1,node distance=1.75cm] (image1) {\includegraphics[height=2.5cm]{figs/fig02a.png}};
   \draw [dashed] (image1) -- (anchim1);
   
   \node [input,right of=patch extraction,node distance=1.25cm](anchim2){};
   \node [below of=anchim2,node distance=4.75cm,text width=9.5cm] (image2) {\includegraphics[height=2.5cm]{figs/fig02b.png}};
   \draw [dashed] (image2) -- (anchim2);
   
   \node [input,right of=intero,node distance=1cm](anchim3){};
   \node [below of=anchim3,node distance=2.25cm] (image3) {\includegraphics[height=2.5cm]{figs/fig02c.png}};
   \draw [dashed] (image3) -- (anchim3);
   
   \node [input,right of=interk,node distance=6cm](anchim4){};
   \node [above of=anchim4,node distance=2.5cm] (image4) {\includegraphics[height=2.5cm]{figs/fig02e.png}\hspace{1mm}\includegraphics[height=2.5cm]{figs/fig02f.png}};
   \draw [dashed] (image4) -- (anchim4);
   
   \node [input,right of=sv decomposition,node distance=0.95cm](anchim5){};
   \node [below of=anchim5,node distance=4.75cm,text width=1.5cm] (image5) {\includegraphics[height=2.7cm]{figs/fig02g.png}};
   \draw [dashed] (image5) -- (anchim5);
   
   \node [input,above of=esd simulation,node distance=1.5cm](anchim6){};
   \node [input,right of=anchim6,node distance=1.15cm](anchim7){};
   \node [below of=anchim7,node distance=3.75cm,text width=3.25cm] (image7) {\includegraphics[height=2.7cm]{figs/fig02d.png}};
   \draw [dashed] (image7) -- (anchim7) -- (anchim6);
   
   \node [input,left of=sv synthesis,node distance=1.5cm](anchim8){};
   \node [input,below of=anchim8,node distance=1cm](anchim9){};
   \node [input,right of=anchim9,node distance=1.35cm](anchim10){};   
   \node [below of=anchim10,node distance=3.75cm,text width=2cm] (image10) {\includegraphics[height=2.7cm]{figs/fig02h.png}};
   \draw [dashed] (image10) -- (anchim10) -- (anchim9) -- (anchim8);
   
   \node [input,left of=patch assembling,node distance=1.5cm](anchim11){};
   \node [below of=anchim11,node distance=4.75cm,text width=0.5cm] (image11) {\includegraphics[height=2.5cm]{figs/fig02i.png}};
   \draw [dashed] (image11) -- (anchim11);   
   
\end{tikzpicture}

==> Fig3.tex <==
\tikzstyle{block} = [draw, fill=cyan!20, rectangle, rounded corners=0.5cm,
    minimum height=3em]
%\tikzstyle{sum} = [draw, fill=blue!20, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]

\begin{tikzpicture}[auto, node distance=4cm,>=latex']
	\node[input] (input) {};
    \node[block,right of=input, node distance=2.3cm,text width=1.6cm,align=center] (patch extraction) {Patch extraction};
    \node[block, right of=patch extraction,text width=1.2cm,align=center] (sv decomposition) {SVD};
    \node[block, right of=sv decomposition,text width=2.2cm,align=center] (amse estimation) {RAMSE estimation};
    \node[block, below of=amse estimation,text width=2cm,align=center, node distance=2.5cm] (esd simulation) {ESD simulation};
	\node[input, right of=amse estimation, node distance=2.3cm] (output) {};  
    
   \draw [draw,->] (input) -- node {$\tilde{\mathbf{y}},\boldsymbol{\Lambda}_{\mathbf{y}}$} (patch extraction);
   \node [input, below of=patch extraction, node distance=2cm] (intera) {};
   \node [input, left of=intera, node distance=0.6cm] (interb) {};
   \node [input, below of=interb, node distance=0.5cm] (interc) {};
   \node [input, right of=interc, node distance=1cm] (interd) {};  
   \node [input, left of=interc, node distance=0.5cm] (intere) {};
   \node [input, above of=patch extraction, node distance=2cm] (interf) {};
   \node [input, right of=interf, node distance=0.5cm] (interg) {};
   \node [input, left of=esd simulation, node distance=2cm] (interh) {};
   \node [input, above of=interh, node distance=1.25cm] (interi) {};
   \node [input, below of=amse estimation, node distance=1.25cm] (interj) {};
   \node [input, above of=sv decomposition, node distance=1.25cm] (interk) {};
   \node [input, right of=patch extraction, node distance=1.9cm] (intern) {};
   \node [input, below of=intern, node distance=2.5cm] (intero) {};
   \node [input, below of=patch extraction, node distance=2.5cm] (interp) {};
   \draw [draw,->] (patch extraction) -- node {$\mathbf{Y}_{(j)}^{[q'']},\boldsymbol{\Lambda}_{\mathbf{Y}_{(j)}}^{[q'']}\enskip$} (sv decomposition);
   \draw [draw,->] (sv decomposition) -- node {$\boldsymbol{\eta}_{\mathbf{Y}_{(j)}}^{[q'']}$} (amse estimation);
   \draw [draw,->] (amse estimation) -- node {$\hat{\gamma}$} (output);
%  
   \draw [draw,->] (interc) -- node {$\gamma_{(j)}$} (interp) -- (patch extraction.-90);
   \draw [draw,->] (interp) -- (esd simulation);    
   \draw [draw] (intern) -- node {$\boldsymbol{\Lambda}_{\mathbf{Y}_{(j)}}^{[q'']}$} (intero);
   \draw [draw,->] (interh) -- node {$\gamma_{(j)}$} (interi) -- (interj) -- (amse estimation);
   \draw [draw] (esd simulation) -- node {$f(\eta_{\mathbf{W}_{(j)}}^{[q'']})\enskip$} (interj);   
   
   \node [input,right of=interc,node distance=2cm](anchim1){};
   \node [below of=anchim1,node distance=2.2cm] (image1) {\includegraphics[height=2.8cm]{figs/fig03a.png}};
   \draw [dashed] (image1) -- (anchim1);
   
   \node [input,right of=amse estimation,node distance=1.5cm](anchim2){};
   \node [below of=anchim2,node distance=4.8cm] (image2) {\includegraphics[height=3.2cm]{figs/fig03b.png}};
   \draw [dashed] (image2) -- (anchim2);
   
\end{tikzpicture}
